Decentralised Plug-and-Play Stability Conditions for AC Grids-Part II: Unstable Subsystems

Part I of this paper presented a decentralised framework for certifying small-signal stability in AC grids using frequency-domain quadratic constraints on individual grid subsystems. Part II extends the framework to a broader class of networks that contain unstable subsystems. In particular, we show that such unstable subsystems arise in many common scenarios, even when the aggregate system is stable and well behaved. Such subsystems must be stabilised by the closed-loop network interconnection, which complicates decentralised stability analysis. A stable hybrid representation resembling the power (PQ) model at low frequencies and the impedance (IV) model at high frequencies is then defined, to which the stability framework of Part I can be applied, allowing plug-and-play compatible conditions to be formulated. Furthermore, we show that at low frequencies, the characteristic loci in the Nyquist plot of the return ratio in this hybrid representation decouple into unbounded and bounded branches along the classical $P$-$\delta$ / $Q$-$V$ separation, and give sufficient conditions on each branch for ensuring system stability. The results are validated on the Kundur two-area system, where stability is certified, with a decentralised, plug-and-play compatible grid code covering the frequency ranges in which electromagnetic interactions arise.

==> Figures/tikz_model_hyb.tex <==
\begin{tikzpicture}
\small

\node[draw,minimum size = 1cm]
    (sys_G) at (0,0)
    {$G(s)$};
\node[draw=black,
    below=of sys_G,yshift=0.3cm,
    minimum size = 1cm]
    (sys_Y) 
    {$Y_N(s)$};
    
\node[draw=black, minimum size = 1cm,
    above=of sys_G,yshift=-0.5cm,xshift=-0.75cm]
    (W_top) 
    {$W$};
\node[draw=black, minimum size = 1cm,
    above=of sys_G,yshift=-0.5cm,xshift=+0.75cm]
    (sys_FH) 
    {$F_H(s)$};
\node[draw=black, minimum size = 1cm,
    below=of sys_Y,yshift=0.5cm,xshift=-0.75cm]
    (W_btm) 
    {$W$};
\node[draw=black, minimum size = 1cm,
    below=of sys_Y,yshift=0.5cm,xshift=+0.75cm]
    (sys_FL) 
    {$F_L(s)$};

% INCIDENCE MATRICES
\node[draw=black, minimum size = 1cm,
    left=of sys_Y,xshift=0.8cm]
    (B) 
    {$U^\dagger$};
\node[draw=black, minimum size = 1cm,
    right=of sys_Y,xshift=-0.8cm]
    (Bt) 
    {$U^\ddagger$};

% NODES
\node[draw, circle, minimum size=0.05cm]
    (neg) at (-3.5,0)
    {};
    \node[yshift=-5pt,xshift=5pt] at (neg.south east){$-$};
\node[draw, circle, minimum size=0.05cm,
    left=of sys_G,xshift=-0.8cm]
    (sum_top) 
    {};
    \node[yshift=5pt,xshift=5pt] at (sum_top.north east){$-$};
    \node[yshift=-5pt,xshift=-5pt] at (sum_top.south west){$+$};
\node[right= of sys_G,xshift=0.8cm] (right_top){};
\node[draw, circle, minimum size=0.05cm,
    left=of B,xshift=0.5cm]
    (sum_btm) 
    {};
    \node[yshift=5pt,xshift=5pt] at (sum_btm.north east){$+$};
    \node[yshift=-5pt,xshift=5pt] at (sum_btm.south east){$+$};
\node[right= of Bt,xshift=-0.6cm] (right_btm1){};
\node[right= of right_btm1,xshift=-0.2cm] (right_btm2){};


% BOXES 
\node[draw,black,thin,dotted,anchor=north west,
    minimum width =6cm, minimum height =2.9cm]
    (box) at (-3,2.2) {};
    \node at (box.north east)[right=3pt,yshift=-7pt]{$\widetilde{G}_B(s)$};
\node[draw,black,thin,dotted,anchor=north west,
    minimum width =6cm, minimum height =2.9 cm]
    (box) at (-3,-1) {};
    \node at (box.south east)[right=3pt,yshift=7pt]{$\widetilde{N}_{H}(s)$};

% ARROWS
\draw[-stealth] (neg.east) -- (sum_top.west);
\draw[-stealth] (sum_top.east) -- (sys_G.west);
\draw[-stealth] (right_top.center) |- (sys_FH.east);
\draw[-stealth] (sys_FH.west) -- (W_top.east);
\draw[-stealth] (W_top.west) -| (sum_top.north);
\draw[] (sys_G.east) -| (right_btm2.center);
\draw[-stealth] (right_btm2.center) -- (Bt.east);
\draw[-stealth] (right_btm1.center) |- (sys_FL.east);
\draw[-stealth] (sys_FL.west) -- (W_btm.east);
\draw[-stealth] (Bt.west) -- (sys_Y.east);
\draw[-stealth] (sys_Y.west) -- (B.east);
\draw[-stealth] (B.west) -- (sum_btm.east);
\draw[-stealth] (W_btm.west) -| (sum_btm.south);
\draw[-stealth] (sum_btm.west) -| (neg.south);

\end{tikzpicture}

==> Figures/tikz_model_iv.tex <==
\begin{tikzpicture}[scale=1]
\small

% BLOCK DIAGONAL SYSTEMS
\node[matrix, draw,
    row sep=1pt, column sep=1pt,
    inner sep=1pt]
    (sys_Z) at (0,0)
    {
        \node{$Z_1(s)$}; & & \\[-8pt]
        & \node{$\ddots$}; & \\
        & & \node{$Z_{N_B}(s)$}; \\
    };
    \node at (sys_Z.south east)[right=3pt,yshift=6pt]{$Z_B(s)$};
\node[matrix, draw=black,
    below=of sys_Z,yshift=+20pt,
    row sep=1pt, column sep=1pt,
    inner sep=1pt]
    (sys_Yp) 
    {
        \node{$Y_{ij}(s)$}; & & \\[-8pt]
        & \node{$\ddots$}; & \\
        & & \node{$Y_{pq}(s)$}; \\
    };
    \node at (sys_Yp.south east)[right=3pt,yshift=1pt]{$Y_P(s)$};
\node[matrix, draw=black,
    below=of sys_Yp,yshift=+20pt,row sep=1pt, column sep=1pt,
    inner sep=1pt]
    (sys_Y0) 
    {
        \node{$Y_1(s)$}; & & \\[-8pt]
        & \node{$\ddots$}; & \\
        & & \node{$Y_{N_B}(s)$}; \\
    };
    \node at (sys_Y0.south east)[right=3pt,yshift=6pt]{$Y_0(s)$};

% INCIDENCE MATRICES
\node[draw, circle, minimum size=0.75cm,
            left=of sys_Yp,xshift=20pt]
            (B)  
            {$\mathcal{B}_N$};
            % \node at (B.center){};
\node[draw, circle, minimum size=0.75cm,
            right=of sys_Yp,xshift=-20pt]
            (Bt)   {$\mathcal{B}_N^T$};
            % \node at (Bt.center){$\mathcal{B}_2^T$};

% NODES
\node[draw, circle, minimum size=0.05cm,
    left=of B,xshift=15pt]
    (left1) 
    {};
    \node[yshift=5pt,xshift=5pt] at (left1.north east){$+$};
    \node[yshift=-5pt,xshift=5pt] at (left1.south east){$+$};
\node[right= of Bt,xshift=-20pt] (right1){};
\node[right= of right1,xshift=-15pt] (right2){};
\node[draw, circle, minimum size=0.05cm]
    (neg) at (-4,0)
    {};
    \node[yshift=-5pt,xshift=5pt] at (neg.south east){$-$};

% BOXES 
\node[draw,black,thin,dotted, anchor=north west,
    minimum width =7cm, minimum height =3.1cm]
    (box) at (-3.6,-0.8) {};
    \node at (box.south east)[right=3pt,yshift=6pt]{$Y_N(s)$};

% ARROWS
\draw[-stealth] (neg.east) -- (sys_Z.west)
    node[midway,above]{$-\Delta i_B^{DQ}$};
\draw[] (sys_Z.east) -| (right2.center)
    node[pos=0.25,above]{$\Delta v_B^{DQ}$};
\draw[-stealth] (right2.center) -- (Bt.east);
\draw[-stealth] (right1.center) |- (sys_Y0.east);
\draw[-stealth] (Bt.west) -- (sys_Yp.east);
\draw[-stealth] (sys_Yp.west) -- (B.east);
\draw[-stealth] (B.west) -- (left1.east);
\draw[-stealth] (sys_Y0.west) -| (left1.south);
\draw[-stealth] (left1.west) -| (neg.south);

\end{tikzpicture}

==> Figures/tikz_model_pq.tex <==
\begin{tikzpicture}
\small

% BLOCK DIAGONAL SYSTEMS
% \node[draw]
%     (sys_Z) at (0,0)
%     % {$\bigoplus\limits_{\nu_i \in \mathcal{V}_B}\begin{bsmallmatrix}
%     %         \frac{1}{s} G_{\omega p, i}(s) & \frac{1}{s} G_{\omega q,i}(s) \\ G_{vp}(s) & G_{vq}(s) \end{bsmallmatrix}$};
%     {$\bigoplus\limits_{\nu_i \in \mathcal{V}} G_i(s)$};
%     \node at (sys_Z.south east)[right=2pt,yshift=0pt]{$G_B(s)$};

\node[matrix, draw,
    row sep=1pt, column sep=1pt,
    inner sep=1pt]
    (sys_Z) at (0,0)
    {
        \node{$G_1(s)$}; & & \\[-8pt]
        & \node{$\ddots$}; & \\
        & & \node{$G_{N_B}(s)$}; \\
    };
    \node at (sys_Z.south east)[right=3pt,yshift=6pt]{$G_B(s)$};

\node[draw=black,
    below=of sys_Z,yshift=0.8cm,
    minimum size = 1cm]
    (sys_Yp) 
    {$Y_N(s)$};
    
\node[draw=black,
    below=of sys_Yp,yshift=0.5cm]
    (sys_Y0) 
    {$ \bigoplus\limits_{\nu_i \in \mathcal{V}_B} \begin{bsmallmatrix}
                -Q_i^\star & P_i^\star \\ P_i^\star & Q_i^\star
            \end{bsmallmatrix}$};
    \node at (sys_Y0.south east)[right=3pt,yshift=6pt]{$W$};

% INCIDENCE MATRICES
\node[draw=black,
    left=of sys_Yp,xshift=0.8cm]
    (B) 
    {$\bigoplus\limits_{\nu_i \in \mathcal{V}_B}\begin{bsmallmatrix}
                v_i^{D\star} & v_i^{Q\star} \\ v_i^{Q\star} & - v_i^{D\star}
            \end{bsmallmatrix}$};
    \node at (B.south east)[left=1pt,yshift=-6pt]{$U^\dagger$};
\node[draw=black,
    right=of sys_Yp,xshift=-0.8cm]
    (Bt) 
    {$\bigoplus\limits_{\nu_i \in \mathcal{V}_B} \begin{bsmallmatrix}
                -v_i^{Q\star} & v_i^{D\star} \\ v_i^{D\star} & v_i^{Q\star}
            \end{bsmallmatrix}$};
    \node at (Bt.south east)[left=1pt,yshift=-6pt]{$U^\ddagger$};

% NODES
\node[draw, circle, minimum size=0.05cm,
    left=of B,xshift=0.5cm]
    (left1) 
    {};
    \node[yshift=5pt,xshift=5pt] at (left1.north east){$+$};
    \node[yshift=-5pt,xshift=5pt] at (left1.south east){$+$};
\node[right= of Bt,xshift=-0.8cm] (right1){};
\node[right= of right1,xshift=-1cm] (right2){};
\node[draw, circle, minimum size=0.05cm]
    (neg) at (-4.4,0)
    {};
    \node[yshift=-5pt,xshift=5pt] at (neg.south east){$-$};

% BOXES 
\node[draw,black,thin,dotted,anchor=north west,
    minimum width =8.2cm, minimum height =2.7cm]
    (box) at (-4.3,-0.7) {};
    \node at (box.south east)[left=3pt,yshift=7pt]{$N_{PQ}(s)$};

% ARROWS
\draw[-stealth] (neg.east) -- (sys_Z.west)
    node[pos=0.5,above]{$-\begin{bmatrix} \Delta P_i(s) \\ \Delta Q_i(s)\end{bmatrix}_{\nu_i \in \mathcal{V}_B}$};
\draw[] (sys_Z.east) -| (right2.center)
    node[pos=0.25,above]{$\begin{bmatrix} \Delta \delta_i(s) \\ \nicefrac{\Delta V_i(s)}{V_i^\star} \end{bmatrix}_{\nu_i \in \mathcal{V}_B}$};
\draw[-stealth] (right2.center) -- (Bt.east);
\draw[-stealth] (right1.center) |- (sys_Y0.east);
\draw[-stealth] (Bt.west) -- (sys_Yp.east);
\draw[-stealth] (sys_Yp.west) -- (B.east);
\draw[-stealth] (B.west) -- (left1.east);
\draw[-stealth] (sys_Y0.west) -| (left1.south);
\draw[-stealth] (left1.west) -| (neg.south);

\end{tikzpicture}

==> Figures/tikz_nyquist_mod.tex <==
\begin{tikzpicture}[>=Latex, line cap=round,scale=0.4]
\small
% ======= Parameters you can tweak =======
\def\R{3.2}      % big semicircle radius  (in cm)
\def\eps{0.5}   % indentation radius at the origin (in cm)
% Optional extra detours (uncomment the block below to use)
%\def\wz{1.4}    % location of imaginary-axis pole: omega_0 (in cm)
%\def\epsw{0.28} % indentation radius around +/- j*wz (in cm)
% ========================================

% A nice arrowed path style for the contour
\tikzset{
  nyqpath/.style={
    very thick,
    postaction={decorate},
    decoration={markings,
      mark=at position 0.13 with {\arrow{>}},
      mark=at position 0.34 with {\arrow{>}},
      mark=at position 0.55 with {\arrow{>}},
      mark=at position 0.9  with {\arrow{>}}
    }
  }
}

% Axes
\draw[->] (-1.0,0) -- (\R+0.9,0) node[below right] {$\Re$};
\draw[->] (0,-\R-0.9) -- (0,\R+0.9) node[above left] {$\Im$};

% Tick labels for j-infinity (purely illustrative)
\node[above left] at (0,\R) {$j\infty$};
\node[below left] at (0,-\R) {$-j\infty$};

% ------- Usual Nyquist contour (with small detour at the origin) -------
% Go down the imaginary axis from jR to +j*eps,
% clockwise small semicircle to avoid the origin, then down to -jR,
% then clockwise big semicircle back to jR.
\draw[nyqpath]
  (0,-\R)
    -- (0,-\eps)
    arc[start angle=-90, end angle=90, radius=\eps cm]
    -- (0,\R)
    arc[start angle=90, end angle=-90, radius=\R cm];

% Labels for the parts
\node at (\R*1.2,0.5) {$\Gamma_R$};
\node at (2*\eps,0.5) {$\Gamma_{\epsilon}$};
\node at (-0.75,\R*0.75) {$\Gamma_{j\omega}^+$};
\node at (-0.75,-\R*0.75) {$\Gamma_{j\omega}^-$};

% -------- OPTIONAL: detours around imaginary-axis poles at s = ±j*omega0 --------
% Uncomment this whole block and comment out the straight segments above if needed.
% \draw[nyqpath]
%   (0,\R)
%     -- (0,\wz+\epsw)
%     arc[start angle=90, end angle=-90, radius=\epsw cm]  % detour around +j*wz
%     -- (0,\eps)
%     arc[start angle=90, end angle=-90, radius=\eps cm]   % detour around origin
%     -- (0,-\wz+\epsw)
%     arc[start angle=90, end angle=-90, radius=\epsw cm]  % detour around -j*wz
%     -- (0,-\R)
%     arc[start angle=-90, end angle=90, radius=\R cm];    % big closing arc

\end{tikzpicture}



==> Figures/tikz_nyquist_std.tex <==
\begin{tikzpicture}[>=Latex, line cap=round,scale=0.4]
\small
% ======= Parameters you can tweak =======
\def\R{3.2}      % big semicircle radius  (in cm)
\def\eps{0}   % indentation radius at the origin (in cm)
% Optional extra detours (uncomment the block below to use)
%\def\wz{1.4}    % location of imaginary-axis pole: omega_0 (in cm)
%\def\epsw{0.28} % indentation radius around +/- j*wz (in cm)
% ========================================

% A nice arrowed path style for the contour
\tikzset{
  nyqpath/.style={
    very thick,
    postaction={decorate},
    decoration={markings,
      mark=at position 0.15 with {\arrow{>}},
      mark=at position 0.28 with {\arrow{>}},
      mark=at position 0.55 with {\arrow{>}},
      mark=at position 0.9  with {\arrow{>}}
    }
  }
}

% Axes
\draw[->] (-1.0,0) -- (\R+0.9,0) node[below right] {$\Re$};
\draw[->] (0,-\R-0.9) -- (0,\R+0.9) node[above left] {$\Im$};

% Tick labels for j-infinity (purely illustrative)
\node[above left] at (0,\R) {$j\infty$};
\node[below left] at (0,-\R) {$-j\infty$};

% ------- Usual Nyquist contour (with small detour at the origin) -------
% Go down the imaginary axis from jR to +j*eps,
% clockwise small semicircle to avoid the origin, then down to -jR,
% then clockwise big semicircle back to jR.
\draw[nyqpath]
  (0,-\R)
    -- (0,\eps)
    arc[start angle=-90, end angle=90, radius=\eps cm]
    -- (0,\R)
    arc[start angle=90, end angle=-90, radius=\R cm];

% Labels for the parts
\node at (\R*1.2,0.5) {$\Gamma_R$};
% \node at (1.35*\eps,0.0) {$\Gamma_{\varepsilon}$};
\node at (-0.75,\R*0.75) {$\Gamma_{j\omega}$};

% -------- OPTIONAL: detours around imaginary-axis poles at s = ±j*omega0 --------
% Uncomment this whole block and comment out the straight segments above if needed.
% \draw[nyqpath]
%   (0,\R)
%     -- (0,\wz+\epsw)
%     arc[start angle=90, end angle=-90, radius=\epsw cm]  % detour around +j*wz
%     -- (0,\eps)
%     arc[start angle=90, end angle=-90, radius=\eps cm]   % detour around origin
%     -- (0,-\wz+\epsw)
%     arc[start angle=90, end angle=-90, radius=\epsw cm]  % detour around -j*wz
%     -- (0,-\R)
%     arc[start angle=-90, end angle=90, radius=\R cm];    % big closing arc

\end{tikzpicture}



==> Figures/tikz_pq_to_iv_fb.tex <==
\begin{tikzpicture}
\small

% BLOCK DIAGONAL SYSTEMS
\node[draw,minimum width =1.25cm, minimum height =0.6cm]
    (sys_Z) at (0,0)
    {$G_i(s)$};
    % \node at (sys_Z.south east)[right=3pt,yshift=6pt]{$Z^{PQ}(s)$};
    

\node[draw=black,
    above=of sys_Z,yshift=-0.8cm,
    minimum width =1.25cm, minimum height =0.6cm]
    (sys_Y0) 
    {$W_i$};
    % \node at (sys_Y0.south east)[right=3pt,yshift=6pt]{$W$};

% to the left
\node[draw, circle, minimum size=0.05cm,
    left=of sys_Z,xshift=0.5cm]
    (left1) 
    {};
    \node[yshift=5pt,xshift=5pt] at (left1.north east){$-$};
    \node[yshift=-5pt,xshift=-5pt] at (left1.south west){$+$};
\node[draw=black,
    left=of left1,xshift=0.5cm,
    minimum width =1.25cm, minimum height =0.6cm]
    (B) 
    {$U_i^\dagger$};
    % \node at (B.south east)[right=3pt,yshift=6pt]{$U_i^\ddagger$};
% to the right
\node[right= of sys_Z,xshift=-0.5cm] (right1){};
\node[draw=black,
    right=of right1,xshift=-0.5cm,
    minimum width =1.25cm, minimum height =0.6cm]
    (Bt) 
    {$U_i^\ddagger$};
    % \node at (Bt.south east)[right=3pt,yshift=6pt]{$U_i^\dagger$};
\node[right= of Bt,xshift=-0.5cm] (right2){};
\node[left=of B,xshift=0.5cm]
    (neg)
    {};

% BOXES 
\node[draw,black,thin,dotted,anchor=north west,
    minimum width =7cm, minimum height =1.7 cm]
    (box) at (-3.6,1.2) {};
    \node at (box.north east)[left=3pt,yshift=-8pt]{$Z_i(s)$};

% ARROWS
\draw[-stealth] (neg.east) -- (B.west);
\draw[-stealth] (B.east) -- (left1.west);
\draw[-stealth] (left1.east) -- (sys_Z.west);
    
\draw[] (sys_Z.east) -- (right1.center);
\draw[-stealth] (right1.center) -- (Bt.west);
\draw[-stealth] (Bt.east) -- (right2.center);
\draw[-stealth] (right1.center) |- (sys_Y0.east);
\draw[-stealth] (sys_Y0.west) -| (left1.north);
    % node[pos=0.25,above]{$\Delta v^{\mathrm{polar}}(s) = \begin{bmatrix} \Delta \delta_i(s) \\ \frac{\Delta V_i(s)}{V_i^\star} \end{bmatrix}_{\nu_i \in \mathcal{V}}$};
% \draw[-stealth] (right2.center) -- (Bt.east);
% \draw[-stealth] (right1.center) |- (sys_Y0.east);
% \draw[-stealth] (Bt.west) -- (sys_Yp.east);
% \draw[-stealth] (sys_Yp.west) -- (B.east);

% \draw[-stealth] (sys_Y0.west) -| (left1.south);


\end{tikzpicture}

==> Figures/tikz_series_impedance.tex <==
\begin{circuitikz}
\small
    \draw
        (0,1.5) 
        to[short] ++(1.5,0)
        to[cute inductor] ++(1,0)
        to[short] ++(0.25,0) 
        to[american resistor] ++(1,0) 
        to[short,-*] ++(2,0)
        to[open,-*] ++(0,-1.5)
        to[short] (0,0)
        to[sV,name=vs] (0,1.5)
        {};         
    \draw
        (4.25,1.5) to[capacitor] ++(0,-1.5) node[ground] 
        {};

    \node[draw, rectangle, dotted, anchor=center,
        label=left:$Z_i^s(s)$, 
        minimum width=1.2cm, 	minimum height=1.2cm]
        (Zs) at (vs.center) {};

    \node[draw, rectangle, dotted, anchor=north west,
        label=above:$Z_i^p(s)$, 
        minimum width=4cm, 	minimum height=2.0cm]
        (Zp) at (1,1.8) {};
   
\end{circuitikz}
